Classifying Superconformal Defects in Diverse Dimensions Part I: Superconformal Lines

We initiate the classification of unitary superconformal defects in unitary superconformal field theories (SCFT) of diverse spacetime dimensions $3\leq d \leq 6$. Our method explores general constraints from the defect superconformal symmetry, unitarity, as well as consistency conditions of local bulk-defect couplings. Such features are common to all superconformal defects regardless of any Lagrangian description. In particular, modified Ward identities of conserved currents in the presence of the defect induce a distinguished set of conformal primary operators on the defect worldvolume, which includes the universal displacement operator associated with broken translations transverse to the defect. Consistency with the preserved superconformal symmetry and unitarity requires that such operators arrange into unitarity multiplets of the defect superconformal algebra, which in turn leads to nontrivial constraints on what kinds of defects are admissible in a given SCFT. We carry out the analysis explicitly for one-dimensional defects, namely superconformal lines, and leave the study of higher dimensional defects to forthcoming work. We also comment on the implications of our results for the deformations of superconformal lines and one-form symmetries in SCFTs.

==> fig.tikz <==
\begin{tikzpicture}
\def\R{2}
\def\a{1}
\def\z{1}
\def\h{3.5*\R}

\usetikzlibrary{decorations.markings}
% \fill[fill=gray!50!black, opacity=0.1]
    % (\R,0) -- (\R,\h)  arc (360:180:\R cm and \a cm)
    %       -- (-\R,0) arc (180:360:\R cm and \a cm);
  \fill[gray,opacity=0.2]
    (0,0) circle (\R cm and \a cm);
%  \fill[pattern=north east lines, pattern color=gray]
%     (0,\h) circle (\R cm and \a cm);
  \draw (-\R,\h) -- (-\R,0) arc (180:360:\R cm and \a cm)
               -- (\R,\h) ++ (-\R,0) circle (\R cm and \a cm);
  \draw[densely dashed] (-\R,0) arc (180:0:\R cm and \a cm);
  
\coordinate (B) at (0,0);
\coordinate (A) at ($(B)+(0,\h)$);
\coordinate (E) at (-\R,\h);
\coordinate (F) at (\R,\h);
\coordinate (G) at (-\R,0);
\coordinate (H) at (\R,0);
\coordinate (C) at ($(B) + (225:{\R} and {\a})$);
\coordinate (D) at ($(C)+(0,\h)$);
\coordinate (Y) at ($(B) -(225:{\R} and {\a})$);
\coordinate (Z) at ($(Y)+(0,\h)$);
%\tkzDrawSegments[](D,C E,G F,H)

% \draw[red,line width=1pt] (C) -- (D);
% \draw[red,line width=1pt] (Y) -- (Z); 

%\tkzDrawSegments[magenta,very thick](C,D)
%\tkzDrawSegments[magenta,very thick](Y,Z)

\draw[densely dotted] (-\R,2.2) arc (180:360:\R cm and \a cm);
\draw[densely dotted] (-\R,3.7) arc (180:360:\R cm and \a cm);
\draw[densely dotted] (-\R,5.2) arc (180:360:\R cm and \a cm);
\draw[densely dotted] (-\R,2.2) arc (180:0:\R cm and \a cm);
\draw[densely dotted] (-\R,3.7) arc (180:0:\R cm and \a cm);
\draw[densely dotted] (-\R,5.2) arc (180:0:\R cm and \a cm);
\coordinate (bl) at (2*\R,1);
\coordinate (tl) at (2*\R,\h-1);
\coordinate (tr) at (6*\R,\h-1);
\coordinate (center) at (4*\R, 0.5*\h);

\path [fill=white] (bl) rectangle (tr);


%\path [fill=gray!50!black, opacity=0.1] (bl) rectangle (tr);
\path (bl) rectangle (tr);
\draw[densely dotted] (center) circle (0.75cm);
\draw[densely dotted] (center) circle (1.5cm);
\draw[densely dotted] (center) circle (2.25cm);

% \coordinate (lineStart) at ($(bl)+(1,0)$);
% \coordinate (lineStop) at ($(tr)+(-1,0)$);
\coordinate (lineStart) at ($(center)+(0,-2*\R)$);
\coordinate (lineStop) at ($(center)+(0,2*\R)$);
\coordinate (midPoint) at ($(tr)+(bl)$);
\draw[red!70!gray,line width=1.2pt,->] (lineStart) -- (lineStop)  node at ($(center)+(0,1.5*\R)$) {\AxisRotator[black,rotate=-90]};
\node [scale=1] at ($(center)+(\R,1.5*\R)$) {$SO(d-1)$};

\tkzDrawPoints[fill = black,size = 10 pt](center);

\node [scale=1.25] at ($(center)-(0.5,0)$) {$\cO$};
\node [scale=1.25] at ($(0,0)$) {$|\cO\ra$};
\node [scale=1.25] at ($(center)-(-1,1.5*\R)$) {$\cD$};
\node [scale=1.25] at ($(-\R+1,\h-5)$) {$\cD$};
\node [scale=1.25] at ($(\R-1,\h-3)$) {$\cD$};
\node [scale=1.25] at ($(E)+(3.8*\R,0)$) {$\bR^d$};
\node [scale=1.25] at ($(E)-(1.5,0)$) {$\bR \times S^{d-1}$};
 
\draw ($(center)-(1.5*\R,2.1*\R)$) -- ($(center)+ (-1.5*\R,2.1*\R)$) -- ($(center)+ (1.5*\R,2.1*\R)$) -- ($(center)+ (1.5*\R,-2.1*\R)$) -- ($(center)-(1.5*\R,2.1*\R)$);
 
\begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
    \draw[red,line width=1pt,postaction={decorate}] (C)--(D);
        \draw[red,line width=1pt,postaction={decorate}] (Z)--(Y);
  \end{scope}
   
%   \tikzstyle{every node}=[trapezium, draw, maximum width=3cm,
% trapezium left angle=80, trapezium right angle=100]

% \node[trapezium stretches=false,minimum height=8.5cm]
%     at (center) {};
    
    
\end{tikzpicture}
